Generalized Data Placement Strategies for Racetrack Memories

Ultra-dense non-volatile racetrack memories (RTMs) have been investigated at various levels in the memory hierarchy for improved performance and reduced energy consumption. However, the innate shift operations in RTMs hinder their applicability to replace low-latency on-chip memories. Recent research has demonstrated that intelligent placement of memory objects in RTMs can significantly reduce the amount of shifts with no hardware overhead, albeit for specific system setups. However, existing placement strategies may lead to sub-optimal performance when applied to different architectures. In this paper we look at generalized data placement mechanisms that improve upon existing ones by taking into account the underlying memory architecture and the timing and liveliness information of memory objects. We propose a novel heuristic and a formulation using genetic algorithms that optimize key performance parameters. We show that, on average, our generalized approach improves the number of shifts, performance and energy consumption by 4.3x, 46% and 55% respectively compared to the state-of-the-art.

==> figures/per_benchmark.tex <==
% Created by tikzDevice version 0.12 on 2019-09-07 17:16:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1517.67,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (1517.67,361.35);
\end{scope}
\begin{scope}
\path[clip] (893.94, 73.84) rectangle (946.44,354.35);
\definecolor{fillColor}{RGB}{217,217,217}

\path[fill=fillColor,fill opacity=0.50] (946.44, 83.88) --
	(946.44,143.61) --
	(893.94,354.35) --
	(893.94, 73.84) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (893.94, 73.84) -- (946.44, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (893.94,354.35) -- (946.44,143.61);
\end{scope}
\begin{scope}
\path[clip] ( 33.98, 73.84) rectangle (893.94,354.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.98, 73.84) rectangle (893.94,354.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.98,192.42) --
	(893.94,192.42);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 33.98, 86.59) --
	(893.94, 86.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 33.98,298.25) --
	(893.94,298.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.52, 73.84) --
	( 50.52,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.08, 73.84) --
	( 78.08,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (105.65, 73.84) --
	(105.65,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (133.21, 73.84) --
	(133.21,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.77, 73.84) --
	(160.77,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (188.34, 73.84) --
	(188.34,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (215.90, 73.84) --
	(215.90,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.46, 73.84) --
	(243.46,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (271.02, 73.84) --
	(271.02,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (298.59, 73.84) --
	(298.59,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (326.15, 73.84) --
	(326.15,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (353.71, 73.84) --
	(353.71,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (381.27, 73.84) --
	(381.27,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (408.84, 73.84) --
	(408.84,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.40, 73.84) --
	(436.40,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (463.96, 73.84) --
	(463.96,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (491.52, 73.84) --
	(491.52,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (519.09, 73.84) --
	(519.09,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (546.65, 73.84) --
	(546.65,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (574.21, 73.84) --
	(574.21,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (601.77, 73.84) --
	(601.77,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (629.34, 73.84) --
	(629.34,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (656.90, 73.84) --
	(656.90,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (684.46, 73.84) --
	(684.46,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (712.03, 73.84) --
	(712.03,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (739.59, 73.84) --
	(739.59,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (767.15, 73.84) --
	(767.15,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (794.71, 73.84) --
	(794.71,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (822.28, 73.84) --
	(822.28,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (849.84, 73.84) --
	(849.84,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (877.40, 73.84) --
	(877.40,354.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52,360.79) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,354.12) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52,221.82) --
	( 53.55,216.57) --
	( 47.49,216.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.52,170.56) --
	( 53.55,165.31) --
	( 47.49,165.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,145.38) --
	( 53.55,140.13) --
	( 47.49,140.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52,192.90) --
	( 54.61,185.83) --
	( 46.44,185.83) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.52,160.52) --
	( 54.61,153.44) --
	( 46.44,153.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,166.86) --
	( 54.61,159.78) --
	( 46.44,159.78) --
	cycle;

\path[fill=fillColor] ( 50.52,362.35) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52,138.51) --
	( 56.10,128.85) --
	( 44.94,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.52,130.73) --
	( 56.10,121.07) --
	( 44.94,121.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,128.75) --
	( 56.10,119.09) --
	( 44.94,119.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52,258.49) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.52,285.56) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,298.25) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.52, 99.00) --
	( 58.21, 85.68) --
	( 42.83, 85.68) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 50.52,105.94) --
	( 58.21, 92.62) --
	( 42.83, 92.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 50.52,132.23) --
	( 58.21,118.91) --
	( 42.83,118.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,170.36) --
	( 81.11,165.12) --
	( 75.06,165.12) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.08,232.96) --
	( 81.11,227.72) --
	( 75.06,227.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,157.26) --
	( 81.11,152.01) --
	( 75.06,152.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,198.21) --
	( 82.17,191.14) --
	( 74.00,191.14) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.08,187.95) --
	( 82.17,180.87) --
	( 74.00,180.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,174.25) --
	( 82.17,167.17) --
	( 74.00,167.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,358.12) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,349.47) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,170.75) --
	( 83.66,161.08) --
	( 72.51,161.08) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.08,153.47) --
	( 83.66,143.81) --
	( 72.51,143.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,169.31) --
	( 83.66,159.65) --
	( 72.51,159.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,282.76) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.08,350.26) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,290.69) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.08,115.42) --
	( 85.78,102.10) --
	( 70.39,102.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 78.08,113.75) --
	( 85.78,100.43) --
	( 70.39,100.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.08,137.58) --
	( 85.78,124.26) --
	( 70.39,124.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,209.37) --
	(108.68,204.12) --
	(102.62,204.12) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65,246.27) --
	(108.68,241.03) --
	(102.62,241.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,200.80) --
	(108.68,195.55) --
	(102.62,195.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (103.40,337.31) --
	(107.90,337.31) --
	(107.90,341.80) --
	(103.40,341.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,361.48) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,359.68) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,164.71) --
	(109.73,157.64) --
	(101.56,157.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65,161.21) --
	(109.73,154.14) --
	(101.56,154.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,169.03) --
	(109.73,161.96) --
	(101.56,161.96) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (102.61,339.43) --
	(108.68,339.43) --
	(108.68,345.50) --
	(102.61,345.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,258.63) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65,285.04) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,261.37) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,117.85) --
	(111.23,108.19) --
	(100.07,108.19) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65,116.35) --
	(111.23,106.69) --
	(100.07,106.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,126.66) --
	(111.23,116.99) --
	(100.07,116.99) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (101.51,281.74) --
	(109.79,281.74) --
	(109.79,290.03) --
	(101.51,290.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65,120.12) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65,141.35) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,152.54) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.65, 98.19) --
	(113.34, 84.87) --
	( 97.96, 84.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (105.65, 98.19) --
	(113.34, 84.87) --
	( 97.96, 84.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (105.65,119.07) --
	(113.34,105.75) --
	( 97.96,105.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.21,250.11) --
	(136.24,244.87) --
	(130.18,244.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.21,251.22) --
	(136.24,245.97) --
	(130.18,245.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (133.21,197.81) --
	(136.24,192.56) --
	(130.18,192.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.21,236.06) --
	(137.30,228.99) --
	(129.13,228.99) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.21,240.19) --
	(137.30,233.12) --
	(129.13,233.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (133.21,196.62) --
	(137.30,189.55) --
	(129.13,189.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.21,199.90) --
	(138.79,190.24) --
	(127.63,190.24) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.21,192.78) --
	(138.79,183.12) --
	(127.63,183.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (133.21,184.86) --
	(138.79,175.20) --
	(127.63,175.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.21,167.29) --
	(140.90,153.97) --
	(125.52,153.97) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (133.21,147.75) --
	(140.90,134.43) --
	(125.52,134.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (133.21,171.29) --
	(140.90,157.97) --
	(125.52,157.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.77,207.85) --
	(163.80,202.60) --
	(157.74,202.60) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (160.77,176.46) --
	(163.80,171.22) --
	(157.74,171.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.77,182.09) --
	(163.80,176.84) --
	(157.74,176.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.77,195.06) --
	(164.86,187.98) --
	(156.69,187.98) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (160.77,148.25) --
	(164.86,141.17) --
	(156.69,141.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.77,185.55) --
	(164.86,178.47) --
	(156.69,178.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.77,145.57) --
	(166.35,135.91) --
	(155.19,135.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (160.77,114.40) --
	(166.35,104.74) --
	(155.19,104.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.77,155.01) --
	(166.35,145.35) --
	(155.19,145.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.77,331.89) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.77,344.37) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.77,103.76) --
	(168.46, 90.44) --
	(153.08, 90.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (160.77, 99.99) --
	(168.46, 86.67) --
	(153.08, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.77,132.12) --
	(168.46,118.80) --
	(153.08,118.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (188.34,257.93) --
	(191.36,252.68) --
	(185.31,252.68) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.34,257.89) --
	(191.36,252.64) --
	(185.31,252.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,247.99) --
	(191.36,242.74) --
	(185.31,242.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (188.34,236.76) --
	(192.42,229.69) --
	(184.25,229.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.34,232.21) --
	(192.42,225.13) --
	(184.25,225.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,220.94) --
	(192.42,213.87) --
	(184.25,213.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (188.34,169.19) --
	(193.91,159.52) --
	(182.76,159.52) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.34,167.49) --
	(193.91,157.83) --
	(182.76,157.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,173.46) --
	(193.91,163.79) --
	(182.76,163.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (188.34,120.89) --
	(196.03,107.57) --
	(180.64,107.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.34,122.07) --
	(196.03,108.75) --
	(180.64,108.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (188.34,150.81) --
	(196.03,137.49) --
	(180.64,137.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90, 99.22) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,189.98) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90, 99.00) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,112.93) --
	(218.93,107.69) --
	(212.87,107.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,223.69) --
	(218.93,218.44) --
	(212.87,218.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,112.70) --
	(218.93,107.46) --
	(212.87,107.46) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (213.65,171.32) --
	(218.15,171.32) --
	(218.15,175.82) --
	(213.65,175.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,199.85) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,334.09) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,199.14) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,186.74) --
	(219.98,179.66) --
	(211.81,179.66) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,249.81) --
	(219.98,242.74) --
	(211.81,242.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,160.45) --
	(219.98,153.37) --
	(211.81,153.37) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (212.86,308.35) --
	(218.93,308.35) --
	(218.93,314.42) --
	(212.86,314.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,199.79) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,335.55) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,193.92) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,172.65) --
	(221.48,162.98) --
	(210.32,162.98) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,206.07) --
	(221.48,196.41) --
	(210.32,196.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,149.00) --
	(221.48,139.34) --
	(210.32,139.34) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (211.76,359.32) --
	(220.04,359.32) --
	(220.04,361.35) --
	(211.76,361.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,219.36) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,325.28) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,204.11) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.90,181.83) --
	(223.59,168.51) --
	(208.21,168.51) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.90,183.16) --
	(223.59,169.84) --
	(208.21,169.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (215.90,163.11) --
	(223.59,149.78) --
	(208.21,149.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.46,183.77) --
	(246.49,178.52) --
	(240.43,178.52) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.46,252.12) --
	(246.49,246.88) --
	(240.43,246.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (243.46,171.09) --
	(246.49,165.84) --
	(240.43,165.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.46,200.17) --
	(247.55,193.09) --
	(239.38,193.09) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.46,242.11) --
	(247.55,235.03) --
	(239.38,235.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (243.46,191.46) --
	(247.55,184.38) --
	(239.38,184.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.46,149.75) --
	(249.04,140.09) --
	(237.88,140.09) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.46,175.12) --
	(249.04,165.46) --
	(237.88,165.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (243.46,163.26) --
	(249.04,153.59) --
	(237.88,153.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.46,268.79) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.46,287.33) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (243.46,301.41) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.46,112.96) --
	(251.15, 99.64) --
	(235.77, 99.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.46,128.08) --
	(251.15,114.76) --
	(235.77,114.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (243.46,141.24) --
	(251.15,127.92) --
	(235.77,127.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.02,210.23) --
	(274.05,204.98) --
	(267.99,204.98) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (271.02,245.94) --
	(274.05,240.70) --
	(267.99,240.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (271.02,164.62) --
	(274.05,159.37) --
	(267.99,159.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.02,224.71) --
	(275.11,217.63) --
	(266.94,217.63) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (271.02,220.58) --
	(275.11,213.50) --
	(266.94,213.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (271.02,198.44) --
	(275.11,191.36) --
	(266.94,191.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.02,155.05) --
	(276.60,145.39) --
	(265.44,145.39) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (271.02,148.95) --
	(276.60,139.29) --
	(265.44,139.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (271.02,156.55) --
	(276.60,146.89) --
	(265.44,146.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.02,291.87) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (271.02,322.04) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (271.02,320.82) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.02,111.37) --
	(278.71, 98.05) --
	(263.33, 98.05) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (271.02,115.34) --
	(278.71,102.02) --
	(263.33,102.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (271.02,146.73) --
	(278.71,133.41) --
	(263.33,133.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.59,201.12) --
	(301.61,195.87) --
	(295.56,195.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (298.59,208.34) --
	(301.61,203.09) --
	(295.56,203.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (298.59,154.47) --
	(301.61,149.22) --
	(295.56,149.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.59,195.23) --
	(302.67,188.16) --
	(294.50,188.16) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (298.59,262.89) --
	(302.67,255.82) --
	(294.50,255.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (298.59,188.73) --
	(302.67,181.66) --
	(294.50,181.66) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.59,178.85) --
	(304.16,169.18) --
	(293.01,169.18) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (298.59,204.45) --
	(304.16,194.78) --
	(293.01,194.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (298.59,180.64) --
	(304.16,170.98) --
	(293.01,170.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.59,155.14) --
	(306.28,141.82) --
	(290.90,141.82) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (298.59,159.68) --
	(306.28,146.36) --
	(290.90,146.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (298.59,177.35) --
	(306.28,164.03) --
	(290.90,164.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,319.72) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,319.46) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,197.13) --
	(329.18,191.89) --
	(323.12,191.89) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.15,134.11) --
	(329.18,128.87) --
	(323.12,128.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,196.96) --
	(329.18,191.71) --
	(323.12,191.71) --
	cycle;

\path[fill=fillColor] (326.15,359.56) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,261.00) --
	(330.23,253.92) --
	(322.06,253.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.15,164.34) --
	(330.23,157.27) --
	(322.06,157.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,193.99) --
	(330.23,186.92) --
	(322.06,186.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,315.22) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,305.98) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,167.36) --
	(331.73,157.70) --
	(320.57,157.70) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.15,114.38) --
	(331.73,104.71) --
	(320.57,104.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,111.08) --
	(331.73,101.41) --
	(320.57,101.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,354.51) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,308.32) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.15,218.45) --
	(333.84,205.13) --
	(318.46,205.13) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.15,147.22) --
	(333.84,133.90) --
	(318.46,133.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (326.15,125.20) --
	(333.84,111.87) --
	(318.46,111.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (353.71,241.54) --
	(356.74,236.30) --
	(350.68,236.30) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (353.71,178.08) --
	(356.74,172.83) --
	(350.68,172.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (353.71,237.23) --
	(356.74,231.98) --
	(350.68,231.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (353.71,252.47) --
	(357.80,245.40) --
	(349.63,245.40) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (353.71,157.91) --
	(357.80,150.83) --
	(349.63,150.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (353.71,242.47) --
	(357.80,235.39) --
	(349.63,235.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (353.71,218.31) --
	(359.29,208.64) --
	(348.13,208.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (353.71,133.17) --
	(359.29,123.51) --
	(348.13,123.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (353.71,214.91) --
	(359.29,205.24) --
	(348.13,205.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (353.71,151.35) --
	(361.40,138.03) --
	(346.02,138.03) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (353.71,114.17) --
	(361.40,100.85) --
	(346.02,100.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (353.71,185.23) --
	(361.40,171.91) --
	(346.02,171.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,281.83) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,327.42) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,279.31) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,214.13) --
	(384.30,208.88) --
	(378.25,208.88) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,203.53) --
	(384.30,198.28) --
	(378.25,198.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,165.09) --
	(384.30,159.84) --
	(378.25,159.84) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (379.02,153.97) --
	(383.52,153.97) --
	(383.52,158.47) --
	(379.02,158.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,272.90) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,323.21) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,246.25) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,153.35) --
	(385.36,146.27) --
	(377.19,146.27) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,140.77) --
	(385.36,133.69) --
	(377.19,133.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,136.46) --
	(385.36,129.38) --
	(377.19,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (378.24,186.54) --
	(384.31,186.54) --
	(384.31,192.61) --
	(378.24,192.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,177.45) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,194.90) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,188.47) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,104.89) --
	(386.85, 95.23) --
	(375.70, 95.23) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27, 99.02) --
	(386.85, 89.36) --
	(375.70, 89.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27, 96.04) --
	(386.85, 86.38) --
	(375.70, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (377.13,152.40) --
	(385.42,152.40) --
	(385.42,160.68) --
	(377.13,160.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27,218.77) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27,218.77) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27,218.77) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.27, 95.47) --
	(388.96, 82.15) --
	(373.58, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (381.27, 95.47) --
	(388.96, 82.15) --
	(373.58, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (381.27, 95.47) --
	(388.96, 82.15) --
	(373.58, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (408.84,196.14) --
	(411.87,190.90) --
	(405.81,190.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (408.84,215.70) --
	(411.87,210.45) --
	(405.81,210.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (408.84,188.52) --
	(411.87,183.27) --
	(405.81,183.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (408.84,203.48) --
	(412.92,196.41) --
	(404.75,196.41) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (408.84,202.43) --
	(412.92,195.36) --
	(404.75,195.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (408.84,200.67) --
	(412.92,193.59) --
	(404.75,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (408.84,154.55) --
	(414.41,144.89) --
	(403.26,144.89) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (408.84,154.43) --
	(414.41,144.77) --
	(403.26,144.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (408.84,164.55) --
	(414.41,154.89) --
	(403.26,154.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (408.84,316.24) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (408.84,333.05) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (408.84,329.96) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (408.84,121.57) --
	(416.53,108.25) --
	(401.15,108.25) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (408.84,121.57) --
	(416.53,108.25) --
	(401.15,108.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (408.84,141.89) --
	(416.53,128.57) --
	(401.15,128.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40,265.49) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40,164.36) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,261.04) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40,174.95) --
	(439.43,169.70) --
	(433.37,169.70) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40, 90.09) --
	(439.43, 84.84) --
	(433.37, 84.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,173.94) --
	(439.43,168.70) --
	(433.37,168.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40,285.57) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40,123.69) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,290.11) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40, 91.31) --
	(440.48, 84.23) --
	(432.31, 84.23) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40, 91.31) --
	(440.48, 84.23) --
	(432.31, 84.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,150.85) --
	(440.48,143.78) --
	(432.31,143.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40, 89.84) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40, 89.84) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,212.03) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40, 93.03) --
	(441.98, 83.37) --
	(430.82, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40, 93.03) --
	(441.98, 83.37) --
	(430.82, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40, 96.28) --
	(441.98, 86.62) --
	(430.82, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (432.26,330.25) --
	(440.54,330.25) --
	(440.54,338.54) --
	(432.26,338.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40, 86.59) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40, 86.59) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,183.04) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (436.40,101.95) --
	(444.09, 88.63) --
	(428.71, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (436.40,101.95) --
	(444.09, 88.63) --
	(428.71, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (436.40,101.95) --
	(444.09, 88.63) --
	(428.71, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (463.96,215.35) --
	(466.99,210.10) --
	(460.93,210.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (463.96,277.48) --
	(466.99,272.23) --
	(460.93,272.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (463.96,187.33) --
	(466.99,182.08) --
	(460.93,182.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (463.96,197.52) --
	(468.05,190.44) --
	(459.88,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (463.96,217.39) --
	(468.05,210.32) --
	(459.88,210.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (463.96,184.65) --
	(468.05,177.57) --
	(459.88,177.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (463.96,149.82) --
	(469.54,140.16) --
	(458.38,140.16) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (463.96,162.26) --
	(469.54,152.60) --
	(458.38,152.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (463.96,151.95) --
	(469.54,142.28) --
	(458.38,142.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (463.96,313.53) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (463.96,333.36) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (463.96,328.00) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (463.96,116.53) --
	(471.65,103.21) --
	(456.27,103.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (463.96,119.53) --
	(471.65,106.21) --
	(456.27,106.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (463.96,149.64) --
	(471.65,136.32) --
	(456.27,136.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,313.09) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,303.47) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,228.37) --
	(494.55,223.13) --
	(488.50,223.13) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52,219.31) --
	(494.55,214.07) --
	(488.50,214.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,171.28) --
	(494.55,166.04) --
	(488.50,166.04) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (489.28,267.19) --
	(493.77,267.19) --
	(493.77,271.69) --
	(489.28,271.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,330.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,323.25) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,182.04) --
	(495.61,174.96) --
	(487.44,174.96) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52,173.31) --
	(495.61,166.23) --
	(487.44,166.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,143.10) --
	(495.61,136.02) --
	(487.44,136.02) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (488.49,300.24) --
	(494.56,300.24) --
	(494.56,306.31) --
	(488.49,306.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,274.97) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52,296.85) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,296.85) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,109.40) --
	(497.10, 99.73) --
	(485.95, 99.73) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52,117.26) --
	(497.10,107.60) --
	(485.95,107.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,122.39) --
	(497.10,112.73) --
	(485.95,112.73) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (487.38,296.90) --
	(495.67,296.90) --
	(495.67,305.18) --
	(487.38,305.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52,157.72) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52,165.55) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52,187.90) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (491.52, 95.47) --
	(499.22, 82.15) --
	(483.83, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (491.52, 95.47) --
	(499.22, 82.15) --
	(483.83, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (491.52, 95.47) --
	(499.22, 82.15) --
	(483.83, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,199.73) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (519.09,299.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,194.45) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,294.90) --
	(522.12,289.65) --
	(516.06,289.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (519.09,238.19) --
	(522.12,232.95) --
	(516.06,232.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,293.22) --
	(522.12,287.97) --
	(516.06,287.97) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (516.84,360.51) --
	(521.34,360.51) --
	(521.34,361.35) --
	(516.84,361.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,290.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,285.45) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,197.76) --
	(523.17,190.69) --
	(515.00,190.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (519.09,240.61) --
	(523.17,233.54) --
	(515.00,233.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,191.61) --
	(523.17,184.53) --
	(515.00,184.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,318.17) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,313.78) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,189.66) --
	(524.67,180.00) --
	(513.51,180.00) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (519.09,240.64) --
	(524.67,230.98) --
	(513.51,230.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,171.32) --
	(524.67,161.65) --
	(513.51,161.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,346.34) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,339.69) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (519.09,181.12) --
	(526.78,167.80) --
	(511.40,167.80) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (519.09,193.13) --
	(526.78,179.80) --
	(511.40,179.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (519.09,171.53) --
	(526.78,158.21) --
	(511.40,158.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,163.46) --
	(549.68,158.21) --
	(543.62,158.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (546.65,196.63) --
	(549.68,191.39) --
	(543.62,191.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,152.59) --
	(549.68,147.34) --
	(543.62,147.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,132.03) --
	(550.73,124.95) --
	(542.56,124.95) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (546.65,150.24) --
	(550.73,143.16) --
	(542.56,143.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,158.32) --
	(550.73,151.24) --
	(542.56,151.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,297.40) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,321.48) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,111.07) --
	(552.23,101.40) --
	(541.07,101.40) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (546.65,107.08) --
	(552.23, 97.42) --
	(541.07, 97.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,134.91) --
	(552.23,125.25) --
	(541.07,125.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,231.78) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (546.65,273.40) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,253.80) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (546.65,104.16) --
	(554.34, 90.84) --
	(538.96, 90.84) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (546.65, 99.19) --
	(554.34, 85.87) --
	(538.96, 85.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (546.65,123.68) --
	(554.34,110.36) --
	(538.96,110.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (574.21,180.43) --
	(577.24,175.19) --
	(571.18,175.19) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (574.21,237.24) --
	(577.24,231.99) --
	(571.18,231.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (574.21,160.92) --
	(577.24,155.67) --
	(571.18,155.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (574.21,205.74) --
	(578.30,198.67) --
	(570.13,198.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (574.21,214.30) --
	(578.30,207.23) --
	(570.13,207.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (574.21,176.03) --
	(578.30,168.95) --
	(570.13,168.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (574.21,183.65) --
	(579.79,173.98) --
	(568.63,173.98) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (574.21,168.49) --
	(579.79,158.83) --
	(568.63,158.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (574.21,179.73) --
	(579.79,170.07) --
	(568.63,170.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (574.21,346.18) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (574.21,358.25) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (574.21,123.29) --
	(581.90,109.97) --
	(566.52,109.97) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (574.21,122.23) --
	(581.90,108.91) --
	(566.52,108.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (574.21,151.88) --
	(581.90,138.56) --
	(566.52,138.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,250.48) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,329.19) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,247.28) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,262.81) --
	(604.80,257.57) --
	(598.75,257.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,208.02) --
	(604.80,202.77) --
	(598.75,202.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,215.00) --
	(604.80,209.75) --
	(598.75,209.75) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (599.53,333.06) --
	(604.02,333.06) --
	(604.02,337.56) --
	(599.53,337.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,304.74) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,303.17) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,214.77) --
	(605.86,207.69) --
	(597.69,207.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,216.89) --
	(605.86,209.81) --
	(597.69,209.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,169.97) --
	(605.86,162.90) --
	(597.69,162.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,288.84) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,293.76) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,174.47) --
	(607.35,164.80) --
	(596.20,164.80) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,161.58) --
	(607.35,151.92) --
	(596.20,151.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,158.28) --
	(607.35,148.61) --
	(596.20,148.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,240.40) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,290.55) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,242.36) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (601.77,146.40) --
	(609.47,133.08) --
	(594.08,133.08) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (601.77,127.43) --
	(609.47,114.11) --
	(594.08,114.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (601.77,177.01) --
	(609.47,163.68) --
	(594.08,163.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,332.72) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,321.44) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,219.17) --
	(632.37,213.92) --
	(626.31,213.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,272.87) --
	(632.37,267.63) --
	(626.31,267.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,169.02) --
	(632.37,163.78) --
	(626.31,163.78) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (627.09,237.08) --
	(631.59,237.08) --
	(631.59,241.57) --
	(627.09,241.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,192.53) --
	(633.42,185.46) --
	(625.25,185.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,214.27) --
	(633.42,207.20) --
	(625.25,207.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,167.98) --
	(633.42,160.90) --
	(625.25,160.90) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (626.30,297.65) --
	(632.37,297.65) --
	(632.37,303.71) --
	(626.30,303.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,288.14) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,327.72) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,288.33) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,139.10) --
	(634.92,129.44) --
	(623.76,129.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,149.38) --
	(634.92,139.72) --
	(623.76,139.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,139.74) --
	(634.92,130.07) --
	(623.76,130.07) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (625.20,290.22) --
	(633.48,290.22) --
	(633.48,298.50) --
	(625.20,298.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,178.70) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,194.74) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,198.73) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (629.34,104.87) --
	(637.03, 91.55) --
	(621.65, 91.55) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (629.34,111.58) --
	(637.03, 98.26) --
	(621.65, 98.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (629.34,131.44) --
	(637.03,118.12) --
	(621.65,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,357.68) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,352.91) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,197.13) --
	(659.93,191.89) --
	(653.87,191.89) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (656.90,248.83) --
	(659.93,243.59) --
	(653.87,243.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,177.32) --
	(659.93,172.08) --
	(653.87,172.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,199.05) --
	(660.99,191.97) --
	(652.82,191.97) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (656.90,214.47) --
	(660.99,207.40) --
	(652.82,207.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,178.89) --
	(660.99,171.82) --
	(652.82,171.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,345.28) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,344.08) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,165.99) --
	(662.48,156.33) --
	(651.32,156.33) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (656.90,157.59) --
	(662.48,147.93) --
	(651.32,147.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,162.88) --
	(662.48,153.21) --
	(651.32,153.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,252.79) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (656.90,285.34) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,262.69) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (656.90,130.99) --
	(664.59,117.67) --
	(649.21,117.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (656.90,127.40) --
	(664.59,114.08) --
	(649.21,114.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (656.90,146.74) --
	(664.59,133.41) --
	(649.21,133.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,300.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,292.12) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,202.61) --
	(687.49,197.37) --
	(681.43,197.37) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,214.96) --
	(687.49,209.71) --
	(681.43,209.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,153.78) --
	(687.49,148.53) --
	(681.43,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (682.21,258.99) --
	(686.71,258.99) --
	(686.71,263.49) --
	(682.21,263.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,341.61) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,334.17) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,193.08) --
	(688.55,186.01) --
	(680.38,186.01) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,176.61) --
	(688.55,169.53) --
	(680.38,169.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,171.26) --
	(688.55,164.19) --
	(680.38,164.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (681.43,325.17) --
	(687.50,325.17) --
	(687.50,331.24) --
	(681.43,331.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,295.42) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,346.93) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,301.82) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,149.32) --
	(690.04,139.66) --
	(678.88,139.66) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,137.29) --
	(690.04,127.62) --
	(678.88,127.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,161.21) --
	(690.04,151.55) --
	(678.88,151.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (680.32,330.35) --
	(688.60,330.35) --
	(688.60,338.64) --
	(680.32,338.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,192.97) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,212.04) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,210.95) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (684.46,113.31) --
	(692.15, 99.99) --
	(676.77, 99.99) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (684.46,111.76) --
	(692.15, 98.44) --
	(676.77, 98.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (684.46,143.90) --
	(692.15,130.58) --
	(676.77,130.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (712.03,284.14) --
	(715.05,278.90) --
	(709.00,278.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (712.03,300.15) --
	(715.05,294.90) --
	(709.00,294.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (712.03,243.35) --
	(715.05,238.10) --
	(709.00,238.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (712.03,228.09) --
	(716.11,221.02) --
	(707.94,221.02) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (712.03,242.50) --
	(716.11,235.42) --
	(707.94,235.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (712.03,205.78) --
	(716.11,198.70) --
	(707.94,198.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (712.03,159.65) --
	(717.60,149.99) --
	(706.45,149.99) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (712.03,155.27) --
	(717.60,145.60) --
	(706.45,145.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (712.03,161.10) --
	(717.60,151.44) --
	(706.45,151.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (712.03,115.91) --
	(719.72,102.59) --
	(704.33,102.59) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (712.03,117.79) --
	(719.72,104.47) --
	(704.33,104.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (712.03,146.50) --
	(719.72,133.18) --
	(704.33,133.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (739.59,355.87) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (739.59,348.67) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (739.59,162.10) --
	(742.62,156.86) --
	(736.56,156.86) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (739.59,154.52) --
	(742.62,149.28) --
	(736.56,149.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (739.59,152.37) --
	(742.62,147.12) --
	(736.56,147.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (739.59,226.64) --
	(743.67,219.57) --
	(735.50,219.57) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (739.59,211.59) --
	(743.67,204.52) --
	(735.50,204.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (739.59,166.28) --
	(743.67,159.21) --
	(735.50,159.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (739.59,221.30) --
	(745.17,211.64) --
	(734.01,211.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (739.59,192.68) --
	(745.17,183.02) --
	(734.01,183.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (739.59,191.29) --
	(745.17,181.63) --
	(734.01,181.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (739.59,196.15) --
	(747.28,182.83) --
	(731.90,182.83) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (739.59,171.71) --
	(747.28,158.39) --
	(731.90,158.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (739.59,185.02) --
	(747.28,171.70) --
	(731.90,171.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (767.15,126.70) --
	(770.18,121.46) --
	(764.12,121.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (767.15,184.08) --
	(770.18,178.83) --
	(764.12,178.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (767.15,121.65) --
	(770.18,116.41) --
	(764.12,116.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (767.15,158.51) --
	(771.24,151.43) --
	(763.07,151.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (767.15,187.44) --
	(771.24,180.37) --
	(763.07,180.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (767.15,151.68) --
	(771.24,144.61) --
	(763.07,144.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (767.15,191.43) --
	(772.73,181.77) --
	(761.57,181.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (767.15,159.49) --
	(772.73,149.83) --
	(761.57,149.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (767.15,186.08) --
	(772.73,176.42) --
	(761.57,176.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (767.15,349.30) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (767.15,347.47) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (767.15,165.65) --
	(774.84,152.33) --
	(759.46,152.33) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (767.15,134.67) --
	(774.84,121.35) --
	(759.46,121.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (767.15,167.36) --
	(774.84,154.04) --
	(759.46,154.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,316.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,314.32) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,211.18) --
	(797.74,205.93) --
	(791.68,205.93) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (794.71,242.30) --
	(797.74,237.06) --
	(791.68,237.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,186.53) --
	(797.74,181.29) --
	(791.68,181.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (792.46,360.80) --
	(796.96,360.80) --
	(796.96,361.35) --
	(792.46,361.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,225.33) --
	(798.80,218.25) --
	(790.63,218.25) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (794.71,269.16) --
	(798.80,262.08) --
	(790.63,262.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,208.06) --
	(798.80,200.98) --
	(790.63,200.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,214.10) --
	(800.29,204.44) --
	(789.13,204.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (794.71,222.98) --
	(800.29,213.31) --
	(789.13,213.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,195.59) --
	(800.29,185.93) --
	(789.13,185.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,344.99) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,342.68) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (794.71,178.57) --
	(802.40,165.25) --
	(787.02,165.25) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (794.71,168.16) --
	(802.40,154.83) --
	(787.02,154.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (794.71,176.36) --
	(802.40,163.04) --
	(787.02,163.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (822.28,234.75) --
	(825.30,229.50) --
	(819.25,229.50) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (822.28,269.21) --
	(825.30,263.96) --
	(819.25,263.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (822.28,208.22) --
	(825.30,202.98) --
	(819.25,202.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (822.28,225.79) --
	(826.36,218.72) --
	(818.19,218.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (822.28,261.98) --
	(826.36,254.90) --
	(818.19,254.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (822.28,213.20) --
	(826.36,206.13) --
	(818.19,206.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (822.28,160.29) --
	(827.85,150.62) --
	(816.70,150.62) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (822.28,173.63) --
	(827.85,163.97) --
	(816.70,163.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (822.28,166.09) --
	(827.85,156.42) --
	(816.70,156.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (822.28,346.22) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (822.28,356.82) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (822.28,118.68) --
	(829.97,105.36) --
	(814.59,105.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (822.28,122.87) --
	(829.97,109.55) --
	(814.59,109.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (822.28,139.10) --
	(829.97,125.77) --
	(814.59,125.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (849.84,227.06) --
	(852.87,221.81) --
	(846.81,221.81) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (849.84,259.94) --
	(852.87,254.70) --
	(846.81,254.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (849.84,215.01) --
	(852.87,209.77) --
	(846.81,209.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (849.84,219.38) --
	(853.92,212.31) --
	(845.75,212.31) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (849.84,233.61) --
	(853.92,226.54) --
	(845.75,226.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (849.84,205.31) --
	(853.92,198.24) --
	(845.75,198.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (849.84,164.49) --
	(855.42,154.83) --
	(844.26,154.83) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (849.84,160.18) --
	(855.42,150.52) --
	(844.26,150.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (849.84,168.87) --
	(855.42,159.21) --
	(844.26,159.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (849.84,321.86) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (849.84,333.51) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (849.84,328.31) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (849.84,137.48) --
	(857.53,124.16) --
	(842.15,124.16) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (849.84,118.37) --
	(857.53,105.05) --
	(842.15,105.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (849.84,146.50) --
	(857.53,133.18) --
	(842.15,133.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (877.40,110.90) --
	(880.43,105.65) --
	(874.37,105.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (877.40,345.10) --
	(880.43,339.85) --
	(874.37,339.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (877.40,101.50) --
	(880.43, 96.25) --
	(874.37, 96.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (877.40,102.90) --
	(881.49, 95.82) --
	(873.32, 95.82) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (877.40,190.02) --
	(881.49,182.95) --
	(873.32,182.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (877.40, 98.29) --
	(881.49, 91.22) --
	(873.32, 91.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (877.40,106.09) --
	(882.98, 96.43) --
	(871.82, 96.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (877.40,135.68) --
	(882.98,126.02) --
	(871.82,126.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (877.40,106.29) --
	(882.98, 96.63) --
	(871.82, 96.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (877.40,107.19) --
	(885.09, 93.87) --
	(869.71, 93.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (877.40,114.58) --
	(885.09,101.26) --
	(869.71,101.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (877.40,118.34) --
	(885.09,105.02) --
	(869.71,105.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 33.98, 73.84) rectangle (893.94,354.35);
\end{scope}
\begin{scope}
\path[clip] (946.44, 73.84) rectangle (1376.41,354.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (946.44, 73.84) rectangle (1376.41,354.35);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (946.44,122.31) --
	(1376.41,122.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (946.44,197.18) --
	(1376.41,197.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (946.44,272.04) --
	(1376.41,272.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (946.44,343.48) --
	(1376.41,343.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (946.44, 86.59) --
	(1376.41, 86.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] (946.44,158.03) --
	(1376.41,158.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (946.44,236.32) --
	(1376.41,236.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] (946.44,307.76) --
	(1376.41,307.76);

\path[draw=drawColor,line width= 0.7pt,line join=round] (954.70, 73.84) --
	(954.70,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (968.49, 73.84) --
	(968.49,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (982.27, 73.84) --
	(982.27,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (996.05, 73.84) --
	(996.05,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1009.83, 73.84) --
	(1009.83,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1023.61, 73.84) --
	(1023.61,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1037.39, 73.84) --
	(1037.39,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1051.17, 73.84) --
	(1051.17,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1064.96, 73.84) --
	(1064.96,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1078.74, 73.84) --
	(1078.74,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1092.52, 73.84) --
	(1092.52,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1106.30, 73.84) --
	(1106.30,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1120.08, 73.84) --
	(1120.08,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1133.86, 73.84) --
	(1133.86,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1147.64, 73.84) --
	(1147.64,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1161.42, 73.84) --
	(1161.42,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1175.21, 73.84) --
	(1175.21,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1188.99, 73.84) --
	(1188.99,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1202.77, 73.84) --
	(1202.77,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1216.55, 73.84) --
	(1216.55,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1230.33, 73.84) --
	(1230.33,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1244.11, 73.84) --
	(1244.11,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1257.89, 73.84) --
	(1257.89,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1271.68, 73.84) --
	(1271.68,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1285.46, 73.84) --
	(1285.46,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1299.24, 73.84) --
	(1299.24,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1313.02, 73.84) --
	(1313.02,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1326.80, 73.84) --
	(1326.80,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1340.58, 73.84) --
	(1340.58,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1354.36, 73.84) --
	(1354.36,354.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1368.14, 73.84) --
	(1368.14,354.35);
\definecolor{fillColor}{RGB}{217,217,217}

\path[fill=fillColor,fill opacity=0.50] (946.44, 83.88) rectangle (1376.41,143.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (946.44, 83.88) -- (1376.41, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (946.44,143.61) -- (1376.41,143.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,144.98) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,160.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,143.56) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,118.14) --
	(957.73,112.89) --
	(951.68,112.89) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,107.23) --
	(957.73,101.98) --
	(951.68,101.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,101.86) --
	(957.73, 96.62) --
	(951.68, 96.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (952.46,153.17) --
	(956.95,153.17) --
	(956.95,157.67) --
	(952.46,157.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,162.71) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,181.21) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,160.36) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,112.94) --
	(958.79,105.87) --
	(950.62,105.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,106.05) --
	(958.79, 98.97) --
	(950.62, 98.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,107.40) --
	(958.79,100.32) --
	(950.62,100.32) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (951.67,171.82) --
	(957.74,171.82) --
	(957.74,177.89) --
	(951.67,177.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,149.05) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,156.43) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,145.31) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,102.72) --
	(960.28, 93.06) --
	(949.13, 93.06) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,101.06) --
	(960.28, 91.40) --
	(949.13, 91.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,100.64) --
	(960.28, 90.98) --
	(949.13, 90.98) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (950.56,160.07) --
	(958.85,160.07) --
	(958.85,168.36) --
	(950.56,168.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70,123.20) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70,128.96) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,131.66) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (954.70, 96.22) --
	(962.40, 82.90) --
	(947.01, 82.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (954.70, 97.70) --
	(962.40, 84.38) --
	(947.01, 84.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (954.70,103.30) --
	(962.40, 89.98) --
	(947.01, 89.98) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (948.99,174.52) --
	(960.42,174.52) --
	(960.42,185.94) --
	(948.99,185.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,161.51) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,184.23) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,160.76) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,107.18) --
	(971.51,101.94) --
	(965.46,101.94) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,120.51) --
	(971.51,115.27) --
	(965.46,115.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,104.39) --
	(971.51, 99.15) --
	(965.46, 99.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (966.24,191.49) --
	(970.74,191.49) --
	(970.74,195.99) --
	(966.24,195.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,161.89) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,189.44) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,159.95) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,114.07) --
	(972.57,107.00) --
	(964.40,107.00) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,111.89) --
	(972.57,104.81) --
	(964.40,104.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,108.97) --
	(972.57,101.90) --
	(964.40,101.90) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (965.45,195.47) --
	(971.52,195.47) --
	(971.52,201.54) --
	(965.45,201.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,144.41) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,167.78) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,142.57) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,109.58) --
	(974.06, 99.92) --
	(962.91, 99.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,105.90) --
	(974.06, 96.24) --
	(962.91, 96.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,109.28) --
	(974.06, 99.61) --
	(962.91, 99.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (964.34,189.53) --
	(972.63,189.53) --
	(972.63,197.82) --
	(964.34,197.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49,128.37) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49,142.74) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,130.06) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (968.49, 99.72) --
	(976.18, 86.40) --
	(960.80, 86.40) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (968.49, 99.37) --
	(976.18, 86.04) --
	(960.80, 86.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (968.49,104.44) --
	(976.18, 91.12) --
	(960.80, 91.12) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (962.78,204.82) --
	(974.20,204.82) --
	(974.20,216.25) --
	(962.78,216.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27,150.60) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27,159.75) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,149.27) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27,115.49) --
	(985.30,110.24) --
	(979.24,110.24) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27,123.35) --
	(985.30,118.10) --
	(979.24,118.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,113.66) --
	(985.30,108.42) --
	(979.24,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (980.02,138.21) --
	(984.52,138.21) --
	(984.52,142.71) --
	(980.02,142.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27,145.13) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27,160.35) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,144.75) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27,106.94) --
	(986.35, 99.86) --
	(978.18, 99.86) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27,106.19) --
	(986.35, 99.12) --
	(978.18, 99.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,107.86) --
	(986.35,100.78) --
	(978.18,100.78) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (979.23,138.05) --
	(985.30,138.05) --
	(985.30,144.11) --
	(979.23,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27,123.23) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27,128.85) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,123.81) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27, 98.32) --
	(987.85, 88.66) --
	(976.69, 88.66) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27, 98.00) --
	(987.85, 88.34) --
	(976.69, 88.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,100.19) --
	(987.85, 90.53) --
	(976.69, 90.53) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (978.13,124.89) --
	(986.41,124.89) --
	(986.41,133.17) --
	(978.13,133.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27, 93.73) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27, 98.25) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,100.64) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (982.27, 96.05) --
	(989.96, 82.73) --
	(974.58, 82.73) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (982.27, 96.05) --
	(989.96, 82.73) --
	(974.58, 82.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (982.27,100.50) --
	(989.96, 87.18) --
	(974.58, 87.18) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (976.56,146.24) --
	(987.98,146.24) --
	(987.98,157.66) --
	(976.56,157.66) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,149.88) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,172.09) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,149.23) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,124.17) --
	(999.08,118.92) --
	(993.02,118.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,124.40) --
	(999.08,119.16) --
	(993.02,119.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,113.03) --
	(999.08,107.78) --
	(993.02,107.78) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (993.80,168.43) --
	(998.30,168.43) --
	(998.30,172.93) --
	(993.80,172.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,170.87) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,199.69) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,169.63) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,122.13) --
	(1000.13,115.06) --
	(991.96,115.06) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,123.01) --
	(1000.13,115.94) --
	(991.96,115.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,113.74) --
	(1000.13,106.66) --
	(991.96,106.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (993.02,192.61) --
	(999.08,192.61) --
	(999.08,198.68) --
	(993.02,198.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,172.26) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,193.83) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,171.16) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,115.79) --
	(1001.63,106.13) --
	(990.47,106.13) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,114.27) --
	(1001.63,104.61) --
	(990.47,104.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,112.59) --
	(1001.63,102.93) --
	(990.47,102.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (991.91,197.50) --
	(1000.19,197.50) --
	(1000.19,205.79) --
	(991.91,205.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,161.15) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,174.47) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,161.44) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (996.05,110.77) --
	(1003.74, 97.45) --
	(988.36, 97.45) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (996.05,106.60) --
	(1003.74, 93.28) --
	(988.36, 93.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (996.05,111.62) --
	(1003.74, 98.30) --
	(988.36, 98.30) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (990.34,224.17) --
	(1001.76,224.17) --
	(1001.76,235.60) --
	(990.34,235.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,185.85) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,207.81) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,185.33) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,115.17) --
	(1012.86,109.92) --
	(1006.80,109.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,108.48) --
	(1012.86,103.24) --
	(1006.80,103.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,109.68) --
	(1012.86,104.43) --
	(1006.80,104.43) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1007.58,227.14) --
	(1012.08,227.14) --
	(1012.08,231.64) --
	(1007.58,231.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,183.85) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,211.13) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,183.69) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,113.40) --
	(1013.91,106.33) --
	(1005.75,106.33) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,103.43) --
	(1013.91, 96.36) --
	(1005.75, 96.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,111.38) --
	(1013.91,104.30) --
	(1005.75,104.30) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1006.80,228.26) --
	(1012.86,228.26) --
	(1012.86,234.32) --
	(1006.80,234.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,163.20) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,181.43) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,164.65) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,104.22) --
	(1015.41, 94.56) --
	(1004.25, 94.56) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83, 97.58) --
	(1015.41, 87.92) --
	(1004.25, 87.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,106.23) --
	(1015.41, 96.57) --
	(1004.25, 96.57) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1005.69,210.69) --
	(1013.97,210.69) --
	(1013.97,218.98) --
	(1005.69,218.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83,138.83) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83,148.85) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,141.49) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1009.83, 97.24) --
	(1017.52, 83.92) --
	(1002.14, 83.92) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1009.83, 96.43) --
	(1017.52, 83.11) --
	(1002.14, 83.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1009.83,103.28) --
	(1017.52, 89.96) --
	(1002.14, 89.96) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1004.12,219.12) --
	(1015.54,219.12) --
	(1015.54,230.54) --
	(1004.12,230.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,176.73) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,193.69) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,176.48) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,125.83) --
	(1026.64,120.58) --
	(1020.58,120.58) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,125.82) --
	(1026.64,120.58) --
	(1020.58,120.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,123.71) --
	(1026.64,118.47) --
	(1020.58,118.47) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1021.36,176.66) --
	(1025.86,176.66) --
	(1025.86,181.16) --
	(1021.36,181.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,192.20) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,210.17) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,191.60) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,122.28) --
	(1027.70,115.21) --
	(1019.53,115.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,121.31) --
	(1027.70,114.24) --
	(1019.53,114.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,118.91) --
	(1027.70,111.84) --
	(1019.53,111.84) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1020.58,195.73) --
	(1026.64,195.73) --
	(1026.64,201.80) --
	(1020.58,201.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,178.03) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,189.79) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,178.13) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,109.25) --
	(1029.19, 99.59) --
	(1018.03, 99.59) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,108.89) --
	(1029.19, 99.23) --
	(1018.03, 99.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,110.16) --
	(1029.19,100.50) --
	(1018.03,100.50) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1019.47,190.68) --
	(1027.75,190.68) --
	(1027.75,198.96) --
	(1019.47,198.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,152.17) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,158.24) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,154.26) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1023.61,100.88) --
	(1031.30, 87.56) --
	(1015.92, 87.56) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1023.61,101.14) --
	(1031.30, 87.82) --
	(1015.92, 87.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1023.61,107.26) --
	(1031.30, 93.94) --
	(1015.92, 93.94) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1017.90,201.27) --
	(1029.32,201.27) --
	(1029.32,212.69) --
	(1017.90,212.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39, 89.28) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,108.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39, 89.23) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39, 94.95) --
	(1040.42, 89.71) --
	(1034.36, 89.71) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,118.54) --
	(1040.42,113.29) --
	(1034.36,113.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39, 94.90) --
	(1040.42, 89.66) --
	(1034.36, 89.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1035.14,102.86) --
	(1039.64,102.86) --
	(1039.64,107.36) --
	(1035.14,107.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,110.71) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,139.30) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,110.56) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,111.63) --
	(1041.48,104.55) --
	(1033.31,104.55) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,125.06) --
	(1041.48,117.99) --
	(1033.31,117.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,106.03) --
	(1041.48, 98.96) --
	(1033.31, 98.96) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1034.36,131.43) --
	(1040.43,131.43) --
	(1040.43,137.50) --
	(1034.36,137.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,110.70) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,139.61) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,109.45) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,109.99) --
	(1042.97,100.32) --
	(1031.81,100.32) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,117.11) --
	(1042.97,107.44) --
	(1031.81,107.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,104.95) --
	(1042.97, 95.29) --
	(1031.81, 95.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1033.25,141.41) --
	(1041.53,141.41) --
	(1041.53,149.70) --
	(1033.25,149.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,114.86) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,137.42) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,111.62) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1037.39,113.86) --
	(1045.08,100.54) --
	(1029.70,100.54) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1037.39,114.15) --
	(1045.08,100.82) --
	(1029.70,100.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1037.39,109.88) --
	(1045.08, 96.55) --
	(1029.70, 96.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1031.68,179.74) --
	(1043.10,179.74) --
	(1043.10,191.16) --
	(1031.68,191.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,162.53) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,171.44) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,162.09) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,110.04) --
	(1054.20,104.79) --
	(1048.15,104.79) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,124.59) --
	(1054.20,119.35) --
	(1048.15,119.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,107.34) --
	(1054.20,102.09) --
	(1048.15,102.09) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1048.93,161.47) --
	(1053.42,161.47) --
	(1053.42,165.97) --
	(1048.93,165.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,171.38) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,184.10) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,171.18) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,114.49) --
	(1055.26,107.42) --
	(1047.09,107.42) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,123.42) --
	(1055.26,116.35) --
	(1047.09,116.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,112.64) --
	(1055.26,105.56) --
	(1047.09,105.56) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1048.14,174.64) --
	(1054.21,174.64) --
	(1054.21,180.70) --
	(1048.14,180.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,151.14) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,159.79) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,153.67) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,105.11) --
	(1056.75, 95.45) --
	(1045.60, 95.45) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,110.51) --
	(1056.75,100.85) --
	(1045.60,100.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,107.99) --
	(1056.75, 98.33) --
	(1045.60, 98.33) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1047.03,165.67) --
	(1055.32,165.67) --
	(1055.32,173.95) --
	(1047.03,173.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17,125.39) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,129.34) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,132.34) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1051.17, 99.20) --
	(1058.86, 85.87) --
	(1043.48, 85.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1051.17,102.42) --
	(1058.86, 89.10) --
	(1043.48, 89.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1051.17,105.22) --
	(1058.86, 91.90) --
	(1043.48, 91.90) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1045.46,177.59) --
	(1056.88,177.59) --
	(1056.88,189.01) --
	(1045.46,189.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,156.58) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,177.14) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,156.11) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,115.67) --
	(1067.98,110.43) --
	(1061.93,110.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,123.28) --
	(1067.98,118.03) --
	(1061.93,118.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,105.96) --
	(1067.98,100.71) --
	(1061.93,100.71) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1062.71,162.24) --
	(1067.20,162.24) --
	(1067.20,166.73) --
	(1062.71,166.73) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,169.06) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,193.82) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,167.59) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,119.72) --
	(1069.04,112.64) --
	(1060.87,112.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,118.84) --
	(1069.04,111.76) --
	(1060.87,111.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,114.12) --
	(1069.04,107.05) --
	(1060.87,107.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1061.92,180.45) --
	(1067.99,180.45) --
	(1067.99,186.51) --
	(1061.92,186.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,159.25) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,172.30) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,159.15) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,106.24) --
	(1070.53, 96.58) --
	(1059.38, 96.58) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,104.94) --
	(1070.53, 95.28) --
	(1059.38, 95.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,106.56) --
	(1070.53, 96.90) --
	(1059.38, 96.90) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1060.81,175.01) --
	(1069.10,175.01) --
	(1069.10,183.29) --
	(1060.81,183.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96,130.31) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96,136.73) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,136.47) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1064.96, 98.86) --
	(1072.65, 85.54) --
	(1057.26, 85.54) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1064.96, 99.70) --
	(1072.65, 86.38) --
	(1057.26, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1064.96,106.39) --
	(1072.65, 93.07) --
	(1057.26, 93.07) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1059.24,184.36) --
	(1070.67,184.36) --
	(1070.67,195.78) --
	(1059.24,195.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,150.31) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,166.33) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,150.18) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,113.73) --
	(1081.77,108.49) --
	(1075.71,108.49) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,115.27) --
	(1081.77,110.02) --
	(1075.71,110.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,103.80) --
	(1081.77, 98.55) --
	(1075.71, 98.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1076.49,178.92) --
	(1080.99,178.92) --
	(1080.99,183.42) --
	(1076.49,183.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,177.65) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,197.57) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,177.36) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,113.44) --
	(1082.82,106.36) --
	(1074.65,106.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,127.85) --
	(1082.82,120.77) --
	(1074.65,120.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,112.05) --
	(1082.82,104.98) --
	(1074.65,104.98) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1075.70,206.69) --
	(1081.77,206.69) --
	(1081.77,212.76) --
	(1075.70,212.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,169.82) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,183.45) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,169.91) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,111.31) --
	(1084.32,101.65) --
	(1073.16,101.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,116.76) --
	(1084.32,107.10) --
	(1073.16,107.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,111.69) --
	(1084.32,102.03) --
	(1073.16,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1074.59,206.39) --
	(1082.88,206.39) --
	(1082.88,214.68) --
	(1074.59,214.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,154.08) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,160.73) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,156.20) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1078.74,108.18) --
	(1086.43, 94.86) --
	(1071.05, 94.86) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1078.74,109.15) --
	(1086.43, 95.82) --
	(1071.05, 95.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1078.74,112.91) --
	(1086.43, 99.59) --
	(1071.05, 99.59) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1073.03,226.09) --
	(1084.45,226.09) --
	(1084.45,237.51) --
	(1073.03,237.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,136.24) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,164.86) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,136.18) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,112.88) --
	(1095.55,107.64) --
	(1089.49,107.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52, 99.46) --
	(1095.55, 94.22) --
	(1089.49, 94.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,112.85) --
	(1095.55,107.60) --
	(1089.49,107.60) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1090.27,155.45) --
	(1094.77,155.45) --
	(1094.77,159.95) --
	(1090.27,159.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,147.89) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,182.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,144.72) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,127.44) --
	(1096.60,120.37) --
	(1088.43,120.37) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,106.86) --
	(1096.60, 99.79) --
	(1088.43, 99.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,113.18) --
	(1096.60,106.10) --
	(1088.43,106.10) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1089.48,177.71) --
	(1095.55,177.71) --
	(1095.55,183.78) --
	(1089.48,183.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,135.28) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,173.95) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,133.31) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,108.86) --
	(1098.10, 99.20) --
	(1086.94, 99.20) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52, 97.58) --
	(1098.10, 87.92) --
	(1086.94, 87.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52, 96.88) --
	(1098.10, 87.21) --
	(1086.94, 87.21) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1088.38,185.62) --
	(1096.66,185.62) --
	(1096.66,193.90) --
	(1088.38,193.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,143.65) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,173.40) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,133.81) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1092.52,121.66) --
	(1100.21,108.34) --
	(1084.83,108.34) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1092.52,106.49) --
	(1100.21, 93.17) --
	(1084.83, 93.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1092.52,101.80) --
	(1100.21, 88.48) --
	(1084.83, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1086.81,223.21) --
	(1098.23,223.21) --
	(1098.23,234.63) --
	(1086.81,234.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,179.37) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,208.06) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,179.11) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,122.34) --
	(1109.33,117.10) --
	(1103.27,117.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,108.83) --
	(1109.33,103.58) --
	(1103.27,103.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,121.42) --
	(1109.33,116.18) --
	(1103.27,116.18) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1104.05,220.40) --
	(1108.55,220.40) --
	(1108.55,224.90) --
	(1104.05,224.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,175.86) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,221.53) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,174.62) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,125.63) --
	(1110.38,118.55) --
	(1102.21,118.55) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,105.49) --
	(1110.38, 98.42) --
	(1102.21, 98.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,123.50) --
	(1110.38,116.42) --
	(1102.21,116.42) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1103.27,230.77) --
	(1109.33,230.77) --
	(1109.33,236.83) --
	(1103.27,236.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,165.72) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,199.49) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,165.23) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,119.71) --
	(1111.88,110.05) --
	(1100.72,110.05) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,101.58) --
	(1111.88, 91.92) --
	(1100.72, 91.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,118.99) --
	(1111.88,109.32) --
	(1100.72,109.32) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1102.16,220.75) --
	(1110.44,220.75) --
	(1110.44,229.03) --
	(1102.16,229.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,147.37) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30,165.48) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,149.29) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1106.30,107.37) --
	(1113.99, 94.05) --
	(1098.61, 94.05) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1106.30, 99.45) --
	(1113.99, 86.13) --
	(1098.61, 86.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1106.30,114.59) --
	(1113.99,101.27) --
	(1098.61,101.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1100.59,230.82) --
	(1112.01,230.82) --
	(1112.01,242.24) --
	(1100.59,242.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,128.17) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,137.88) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,127.63) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,116.50) --
	(1123.11,111.26) --
	(1117.05,111.26) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,114.25) --
	(1123.11,109.00) --
	(1117.05,109.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,106.06) --
	(1123.11,100.81) --
	(1117.05,100.81) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1117.83, 99.17) --
	(1122.33, 99.17) --
	(1122.33,103.67) --
	(1117.83,103.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,126.27) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,136.98) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,120.59) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,104.52) --
	(1124.17, 97.44) --
	(1116.00, 97.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,101.84) --
	(1124.17, 94.77) --
	(1116.00, 94.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,100.92) --
	(1124.17, 93.85) --
	(1116.00, 93.85) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1117.05,105.49) --
	(1123.11,105.49) --
	(1123.11,111.56) --
	(1117.05,111.56) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,105.94) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,109.66) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,108.29) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08, 95.56) --
	(1125.66, 85.90) --
	(1114.50, 85.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08, 94.31) --
	(1125.66, 84.65) --
	(1114.50, 84.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08, 93.67) --
	(1125.66, 84.01) --
	(1114.50, 84.01) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1115.94, 97.35) --
	(1124.22, 97.35) --
	(1124.22,105.63) --
	(1115.94,105.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08,114.74) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08,114.74) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08,114.74) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1120.08, 95.47) --
	(1127.77, 82.15) --
	(1112.39, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1120.08, 95.47) --
	(1127.77, 82.15) --
	(1112.39, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1120.08, 95.47) --
	(1127.77, 82.15) --
	(1112.39, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1114.37,181.63) --
	(1125.79,181.63) --
	(1125.79,193.05) --
	(1114.37,193.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,173.12) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,183.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,172.66) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,112.67) --
	(1136.89,107.43) --
	(1130.83,107.43) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,116.84) --
	(1136.89,111.59) --
	(1130.83,111.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,111.05) --
	(1136.89,105.80) --
	(1130.83,105.80) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1131.61,173.80) --
	(1136.11,173.80) --
	(1136.11,178.30) --
	(1131.61,178.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,178.77) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,190.51) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,178.62) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,115.20) --
	(1137.95,108.12) --
	(1129.78,108.12) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,114.97) --
	(1137.95,107.90) --
	(1129.78,107.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,114.60) --
	(1137.95,107.52) --
	(1129.78,107.52) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1130.83,182.83) --
	(1136.90,182.83) --
	(1136.90,188.89) --
	(1130.83,188.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,161.57) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,170.04) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,162.56) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,106.13) --
	(1139.44, 96.47) --
	(1128.28, 96.47) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,106.11) --
	(1139.44, 96.45) --
	(1128.28, 96.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,108.26) --
	(1139.44, 98.60) --
	(1128.28, 98.60) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1129.72,175.80) --
	(1138.00,175.80) --
	(1138.00,184.09) --
	(1129.72,184.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,135.50) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,139.08) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,138.42) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1133.86,101.03) --
	(1141.55, 87.71) --
	(1126.17, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1133.86,101.03) --
	(1141.55, 87.71) --
	(1126.17, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1133.86,105.36) --
	(1141.55, 92.04) --
	(1126.17, 92.04) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1128.15,186.02) --
	(1139.57,186.02) --
	(1139.57,197.44) --
	(1128.15,197.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64,124.69) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64,103.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,123.74) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64,108.16) --
	(1150.67,102.91) --
	(1144.61,102.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 90.09) --
	(1150.67, 84.84) --
	(1144.61, 84.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,107.95) --
	(1150.67,102.70) --
	(1144.61,102.70) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1145.39,196.39) --
	(1149.89,196.39) --
	(1149.89,200.89) --
	(1145.39,200.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64,128.96) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 94.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,129.93) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64, 91.31) --
	(1151.73, 84.23) --
	(1143.56, 84.23) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 91.31) --
	(1151.73, 84.23) --
	(1143.56, 84.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,103.99) --
	(1151.73, 96.91) --
	(1143.56, 96.91) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1144.61,157.54) --
	(1150.68,157.54) --
	(1150.68,163.61) --
	(1144.61,163.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64, 87.28) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 87.28) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,113.30) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64, 93.03) --
	(1153.22, 83.37) --
	(1142.06, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 93.03) --
	(1153.22, 83.37) --
	(1142.06, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64, 93.73) --
	(1153.22, 84.06) --
	(1142.06, 84.06) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1143.50,135.22) --
	(1151.79,135.22) --
	(1151.79,143.50) --
	(1143.50,143.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64, 86.59) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 86.59) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64,107.13) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1147.64, 96.85) --
	(1155.33, 83.53) --
	(1139.95, 83.53) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1147.64, 96.85) --
	(1155.33, 83.53) --
	(1139.95, 83.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1147.64, 96.85) --
	(1155.33, 83.53) --
	(1139.95, 83.53) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1141.93,144.60) --
	(1153.35,144.60) --
	(1153.35,156.02) --
	(1141.93,156.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,151.53) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,170.46) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,150.68) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,116.76) --
	(1164.45,111.52) --
	(1158.40,111.52) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,129.99) --
	(1164.45,124.75) --
	(1158.40,124.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,110.80) --
	(1164.45,105.55) --
	(1158.40,105.55) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1159.18,155.07) --
	(1163.67,155.07) --
	(1163.67,159.57) --
	(1159.18,159.57) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,167.54) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,186.82) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,166.53) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,113.93) --
	(1165.51,106.85) --
	(1157.34,106.85) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,118.16) --
	(1165.51,111.08) --
	(1157.34,111.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,111.19) --
	(1165.51,104.11) --
	(1157.34,104.11) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1158.39,171.97) --
	(1164.46,171.97) --
	(1164.46,178.04) --
	(1158.39,178.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,154.25) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,167.51) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,154.51) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,105.13) --
	(1167.00, 95.46) --
	(1155.85, 95.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,107.78) --
	(1167.00, 98.11) --
	(1155.85, 98.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,105.58) --
	(1167.00, 95.92) --
	(1155.85, 95.92) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1157.28,167.25) --
	(1165.57,167.25) --
	(1165.57,175.54) --
	(1157.28,175.54) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42,134.92) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,139.14) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,138.00) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1161.42, 99.96) --
	(1169.12, 86.64) --
	(1153.73, 86.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1161.42,100.60) --
	(1169.12, 87.28) --
	(1153.73, 87.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1161.42,107.01) --
	(1169.12, 93.69) --
	(1153.73, 93.69) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1155.71,184.03) --
	(1167.14,184.03) --
	(1167.14,195.45) --
	(1155.71,195.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,134.83) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,146.03) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,132.78) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,119.54) --
	(1178.23,114.29) --
	(1172.18,114.29) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,117.61) --
	(1178.23,112.36) --
	(1172.18,112.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,107.38) --
	(1178.23,102.13) --
	(1172.18,102.13) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1172.96,123.28) --
	(1177.45,123.28) --
	(1177.45,127.78) --
	(1172.96,127.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,138.53) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,148.54) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,136.99) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,110.63) --
	(1179.29,103.55) --
	(1171.12,103.55) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,108.77) --
	(1179.29,101.70) --
	(1171.12,101.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,102.34) --
	(1179.29, 95.26) --
	(1171.12, 95.26) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1172.17,129.70) --
	(1178.24,129.70) --
	(1178.24,135.77) --
	(1172.17,135.77) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,126.71) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,131.37) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,131.37) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21, 96.52) --
	(1180.78, 86.86) --
	(1169.63, 86.86) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21, 98.19) --
	(1180.78, 88.53) --
	(1169.63, 88.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21, 99.29) --
	(1180.78, 89.62) --
	(1169.63, 89.62) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1171.06,128.12) --
	(1179.35,128.12) --
	(1179.35,136.40) --
	(1171.06,136.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21,101.74) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21,103.41) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21,108.17) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1175.21, 95.47) --
	(1182.90, 82.15) --
	(1167.52, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1175.21, 95.47) --
	(1182.90, 82.15) --
	(1167.52, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1175.21, 95.47) --
	(1182.90, 82.15) --
	(1167.52, 82.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1169.50,153.38) --
	(1180.92,153.38) --
	(1180.92,164.80) --
	(1169.50,164.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,110.68) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,131.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,109.56) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,133.70) --
	(1192.02,128.46) --
	(1185.96,128.46) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,121.63) --
	(1192.02,116.38) --
	(1185.96,116.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,133.35) --
	(1192.02,128.10) --
	(1185.96,128.10) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1186.74,143.15) --
	(1191.24,143.15) --
	(1191.24,147.65) --
	(1186.74,147.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,129.96) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,156.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,128.94) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,113.98) --
	(1193.07,106.90) --
	(1184.90,106.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,123.10) --
	(1193.07,116.03) --
	(1184.90,116.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,112.67) --
	(1193.07,105.59) --
	(1184.90,105.59) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1185.95,162.29) --
	(1192.02,162.29) --
	(1192.02,168.36) --
	(1185.95,168.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,135.91) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,160.85) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,134.97) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,113.61) --
	(1194.57,103.95) --
	(1183.41,103.95) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,124.47) --
	(1194.57,114.80) --
	(1183.41,114.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,109.70) --
	(1194.57,100.04) --
	(1183.41,100.04) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1184.85,176.93) --
	(1193.13,176.93) --
	(1193.13,185.21) --
	(1184.85,185.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,141.91) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,157.37) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,140.49) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1188.99,113.71) --
	(1196.68,100.39) --
	(1181.30,100.39) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1188.99,116.27) --
	(1196.68,102.95) --
	(1181.30,102.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1188.99,111.67) --
	(1196.68, 98.35) --
	(1181.30, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1183.28,211.81) --
	(1194.70,211.81) --
	(1194.70,223.23) --
	(1183.28,223.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77,182.88) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,213.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,182.56) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77,105.71) --
	(1205.80,100.47) --
	(1199.74,100.47) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,112.78) --
	(1205.80,107.53) --
	(1199.74,107.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,103.40) --
	(1205.80, 98.15) --
	(1199.74, 98.15) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1200.52,304.24) --
	(1205.02,304.24) --
	(1205.02,308.74) --
	(1200.52,308.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77,161.49) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,199.17) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,160.08) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77, 99.98) --
	(1206.85, 92.90) --
	(1198.68, 92.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,103.86) --
	(1206.85, 96.78) --
	(1198.68, 96.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,105.58) --
	(1206.85, 98.50) --
	(1198.68, 98.50) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1199.74,290.39) --
	(1205.80,290.39) --
	(1205.80,296.45) --
	(1199.74,296.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77,131.48) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,158.77) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,136.61) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77, 96.87) --
	(1208.35, 87.21) --
	(1197.19, 87.21) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77, 96.02) --
	(1208.35, 86.36) --
	(1197.19, 86.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,101.95) --
	(1208.35, 92.29) --
	(1197.19, 92.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1198.63,261.12) --
	(1206.91,261.12) --
	(1206.91,269.41) --
	(1198.63,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77,117.51) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77,126.37) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,122.20) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1202.77, 97.32) --
	(1210.46, 84.00) --
	(1195.08, 84.00) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1202.77, 96.26) --
	(1210.46, 82.94) --
	(1195.08, 82.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1202.77,101.48) --
	(1210.46, 88.16) --
	(1195.08, 88.16) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1197.06,255.64) --
	(1208.48,255.64) --
	(1208.48,267.06) --
	(1197.06,267.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,162.72) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,185.27) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,162.40) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,109.33) --
	(1219.58,104.08) --
	(1213.52,104.08) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,121.43) --
	(1219.58,116.18) --
	(1213.52,116.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,105.17) --
	(1219.58, 99.93) --
	(1213.52, 99.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1214.30,179.79) --
	(1218.80,179.79) --
	(1218.80,184.29) --
	(1214.30,184.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,168.84) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,199.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,167.86) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,115.68) --
	(1220.63,108.60) --
	(1212.46,108.60) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,117.50) --
	(1220.63,110.43) --
	(1212.46,110.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,109.35) --
	(1220.63,102.27) --
	(1212.46,102.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1213.52,197.09) --
	(1219.58,197.09) --
	(1219.58,203.16) --
	(1213.52,203.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,157.78) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,181.07) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,157.27) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,112.33) --
	(1222.13,102.67) --
	(1210.97,102.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,109.10) --
	(1222.13, 99.44) --
	(1210.97, 99.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,111.50) --
	(1222.13,101.83) --
	(1210.97,101.83) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1212.41,192.35) --
	(1220.69,192.35) --
	(1220.69,200.63) --
	(1212.41,200.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,141.87) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,150.47) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,144.44) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1216.55,101.40) --
	(1224.24, 88.08) --
	(1208.86, 88.08) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1216.55,101.17) --
	(1224.24, 87.85) --
	(1208.86, 87.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1216.55,107.48) --
	(1224.24, 94.16) --
	(1208.86, 94.16) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1210.84,202.26) --
	(1222.26,202.26) --
	(1222.26,213.68) --
	(1210.84,213.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,121.49) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,138.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,120.81) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,126.87) --
	(1233.36,121.62) --
	(1227.30,121.62) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,115.20) --
	(1233.36,109.96) --
	(1227.30,109.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,116.69) --
	(1233.36,111.44) --
	(1227.30,111.44) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1228.08,137.31) --
	(1232.58,137.31) --
	(1232.58,141.81) --
	(1228.08,141.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,133.05) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,154.17) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,132.71) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,117.60) --
	(1234.42,110.52) --
	(1226.25,110.52) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,118.05) --
	(1234.42,110.98) --
	(1226.25,110.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,108.06) --
	(1234.42,100.99) --
	(1226.25,100.99) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1227.30,152.80) --
	(1233.36,152.80) --
	(1233.36,158.86) --
	(1227.30,158.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,129.66) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,150.66) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,130.71) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,110.37) --
	(1235.91,100.71) --
	(1224.75,100.71) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,107.63) --
	(1235.91, 97.97) --
	(1224.75, 97.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,106.93) --
	(1235.91, 97.26) --
	(1224.75, 97.26) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1226.19,156.42) --
	(1234.47,156.42) --
	(1234.47,164.70) --
	(1226.19,164.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,119.34) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,130.02) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,119.76) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1230.33,106.32) --
	(1238.02, 93.00) --
	(1222.64, 93.00) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1230.33,102.28) --
	(1238.02, 88.96) --
	(1222.64, 88.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1230.33,112.83) --
	(1238.02, 99.51) --
	(1222.64, 99.51) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1224.62,175.44) --
	(1236.04,175.44) --
	(1236.04,186.87) --
	(1224.62,186.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,139.00) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,150.34) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,136.60) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,117.58) --
	(1247.14,112.33) --
	(1241.08,112.33) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,129.01) --
	(1247.14,123.77) --
	(1241.08,123.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,106.90) --
	(1247.14,101.65) --
	(1241.08,101.65) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1241.86,116.87) --
	(1246.36,116.87) --
	(1246.36,121.37) --
	(1241.86,121.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,149.04) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,162.62) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,145.81) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,112.86) --
	(1248.20,105.79) --
	(1240.03,105.79) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,117.49) --
	(1248.20,110.42) --
	(1240.03,110.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,107.64) --
	(1248.20,100.56) --
	(1240.03,100.56) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1241.08,129.15) --
	(1247.15,129.15) --
	(1247.15,135.22) --
	(1241.08,135.22) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,129.51) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,137.94) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,129.55) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,102.84) --
	(1249.69, 93.18) --
	(1238.53, 93.18) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,105.03) --
	(1249.69, 95.37) --
	(1238.53, 95.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,102.98) --
	(1249.69, 93.32) --
	(1238.53, 93.32) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1239.97,126.69) --
	(1248.25,126.69) --
	(1248.25,134.98) --
	(1239.97,134.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11,106.21) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11,109.62) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,110.47) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1244.11, 97.47) --
	(1251.80, 84.15) --
	(1236.42, 84.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1244.11, 98.90) --
	(1251.80, 85.58) --
	(1236.42, 85.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1244.11,103.13) --
	(1251.80, 89.81) --
	(1236.42, 89.81) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1238.40,148.70) --
	(1249.82,148.70) --
	(1249.82,160.12) --
	(1238.40,160.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,144.32) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,163.07) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,143.31) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,112.88) --
	(1260.92,107.64) --
	(1254.87,107.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,123.89) --
	(1260.92,118.65) --
	(1254.87,118.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,108.67) --
	(1260.92,103.42) --
	(1254.87,103.42) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1255.64,146.41) --
	(1260.14,146.41) --
	(1260.14,150.91) --
	(1255.64,150.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,151.91) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,172.51) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,150.89) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,114.25) --
	(1261.98,107.18) --
	(1253.81,107.18) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,117.54) --
	(1261.98,110.46) --
	(1253.81,110.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,109.96) --
	(1261.98,102.88) --
	(1253.81,102.88) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1254.86,157.99) --
	(1260.93,157.99) --
	(1260.93,164.06) --
	(1254.86,164.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,141.68) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,155.46) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,141.42) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,108.57) --
	(1263.47, 98.91) --
	(1252.32, 98.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,106.78) --
	(1263.47, 97.12) --
	(1252.32, 97.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,107.91) --
	(1263.47, 98.24) --
	(1252.32, 98.24) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1253.75,154.88) --
	(1262.04,154.88) --
	(1262.04,163.17) --
	(1253.75,163.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,121.98) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,128.91) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,124.09) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1257.89,103.04) --
	(1265.58, 89.72) --
	(1250.20, 89.72) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1257.89,102.27) --
	(1265.58, 88.95) --
	(1250.20, 88.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1257.89,106.39) --
	(1265.58, 93.07) --
	(1250.20, 93.07) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1252.18,172.25) --
	(1263.60,172.25) --
	(1263.60,183.67) --
	(1252.18,183.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,132.07) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,147.48) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,130.36) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,114.05) --
	(1274.70,108.81) --
	(1268.65,108.81) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,116.68) --
	(1274.70,111.43) --
	(1268.65,111.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,103.65) --
	(1274.70, 98.41) --
	(1268.65, 98.41) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1269.43,121.53) --
	(1273.92,121.53) --
	(1273.92,126.03) --
	(1269.43,126.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,140.90) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,157.08) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,139.31) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,112.98) --
	(1275.76,105.91) --
	(1267.59,105.91) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,109.47) --
	(1275.76,102.40) --
	(1267.59,102.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,108.34) --
	(1275.76,101.26) --
	(1267.59,101.26) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1268.64,135.01) --
	(1274.71,135.01) --
	(1274.71,141.08) --
	(1268.64,141.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,131.06) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,142.03) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,132.43) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,105.02) --
	(1277.25, 95.36) --
	(1266.10, 95.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,102.46) --
	(1277.25, 92.79) --
	(1266.10, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,107.55) --
	(1277.25, 97.89) --
	(1266.10, 97.89) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1267.53,135.24) --
	(1275.82,135.24) --
	(1275.82,143.53) --
	(1267.53,143.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68,109.25) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68,113.31) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,113.07) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1271.68, 99.27) --
	(1279.37, 85.95) --
	(1263.98, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1271.68, 98.94) --
	(1279.37, 85.62) --
	(1263.98, 85.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1271.68,105.79) --
	(1279.37, 92.46) --
	(1263.98, 92.46) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1265.96,155.92) --
	(1277.39,155.92) --
	(1277.39,167.34) --
	(1265.96,167.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,197.64) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,213.24) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,197.35) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,131.41) --
	(1288.49,126.17) --
	(1282.43,126.17) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,134.82) --
	(1288.49,129.58) --
	(1282.43,129.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,122.73) --
	(1288.49,117.48) --
	(1282.43,117.48) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1283.21,202.27) --
	(1287.71,202.27) --
	(1287.71,206.76) --
	(1283.21,206.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,213.44) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,231.03) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,212.96) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,120.44) --
	(1289.54,113.36) --
	(1281.37,113.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,123.50) --
	(1289.54,116.43) --
	(1281.37,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,115.68) --
	(1289.54,108.61) --
	(1281.37,108.61) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1282.42,222.29) --
	(1288.49,222.29) --
	(1288.49,228.35) --
	(1282.42,228.35) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,193.88) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,205.13) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,193.57) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,107.22) --
	(1291.03, 97.56) --
	(1279.88, 97.56) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,106.29) --
	(1291.03, 96.62) --
	(1279.88, 96.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,107.53) --
	(1291.03, 97.87) --
	(1279.88, 97.87) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1281.31,212.73) --
	(1289.60,212.73) --
	(1289.60,221.01) --
	(1281.31,221.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46,160.93) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,167.20) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,161.54) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1285.46, 99.83) --
	(1293.15, 86.50) --
	(1277.77, 86.50) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1285.46,100.22) --
	(1293.15, 86.90) --
	(1277.77, 86.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1285.46,106.34) --
	(1293.15, 93.02) --
	(1277.77, 93.02) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1279.75,214.31) --
	(1291.17,214.31) --
	(1291.17,225.73) --
	(1279.75,225.73) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,143.94) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,169.58) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,142.40) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,105.42) --
	(1302.27,100.18) --
	(1296.21,100.18) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,103.81) --
	(1302.27, 98.56) --
	(1296.21, 98.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,103.35) --
	(1302.27, 98.11) --
	(1296.21, 98.11) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1296.99,166.65) --
	(1301.49,166.65) --
	(1301.49,171.15) --
	(1296.99,171.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,158.66) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,209.52) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,156.96) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,120.13) --
	(1303.32,113.05) --
	(1295.15,113.05) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,116.92) --
	(1303.32,109.85) --
	(1295.15,109.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,107.27) --
	(1303.32,100.20) --
	(1295.15,100.20) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1296.20,201.86) --
	(1302.27,201.86) --
	(1302.27,207.93) --
	(1296.20,207.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,158.14) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,209.71) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,155.66) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,120.35) --
	(1304.82,110.69) --
	(1293.66,110.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,114.25) --
	(1304.82,104.59) --
	(1293.66,104.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,113.96) --
	(1304.82,104.29) --
	(1293.66,104.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1295.10,213.20) --
	(1303.38,213.20) --
	(1303.38,221.49) --
	(1295.10,221.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,158.73) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,193.79) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,154.83) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1299.24,116.91) --
	(1306.93,103.59) --
	(1291.55,103.59) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1299.24,111.71) --
	(1306.93, 98.39) --
	(1291.55, 98.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1299.24,114.54) --
	(1306.93,101.22) --
	(1291.55,101.22) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1293.53,227.61) --
	(1304.95,227.61) --
	(1304.95,239.04) --
	(1293.53,239.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,186.87) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,220.42) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,186.57) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02, 97.89) --
	(1316.05, 92.64) --
	(1309.99, 92.64) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,110.10) --
	(1316.05,104.86) --
	(1309.99,104.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02, 96.81) --
	(1316.05, 91.56) --
	(1309.99, 91.56) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1310.77,217.99) --
	(1315.27,217.99) --
	(1315.27,222.48) --
	(1310.77,222.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,174.32) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,237.48) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,173.76) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,105.62) --
	(1317.10, 98.54) --
	(1308.93, 98.54) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,111.78) --
	(1317.10,104.71) --
	(1308.93,104.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,104.17) --
	(1317.10, 97.09) --
	(1308.93, 97.09) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1309.99,243.26) --
	(1316.05,243.26) --
	(1316.05,249.32) --
	(1309.99,249.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,163.16) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,236.78) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,162.19) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,113.99) --
	(1318.60,104.32) --
	(1307.44,104.32) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,107.18) --
	(1318.60, 97.52) --
	(1307.44, 97.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,112.85) --
	(1318.60,103.19) --
	(1307.44,103.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1308.88,258.08) --
	(1317.16,258.08) --
	(1317.16,266.36) --
	(1308.88,266.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,142.54) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,208.77) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,142.15) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1313.02,110.42) --
	(1320.71, 97.10) --
	(1305.33, 97.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1313.02,103.82) --
	(1320.71, 90.50) --
	(1305.33, 90.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1313.02,110.78) --
	(1320.71, 97.46) --
	(1305.33, 97.46) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1307.31,268.59) --
	(1318.73,268.59) --
	(1318.73,280.01) --
	(1307.31,280.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,135.58) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,152.56) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,135.09) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,115.88) --
	(1329.83,110.63) --
	(1323.77,110.63) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,122.50) --
	(1329.83,117.26) --
	(1323.77,117.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,110.63) --
	(1329.83,105.38) --
	(1323.77,105.38) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1324.55,143.22) --
	(1329.05,143.22) --
	(1329.05,147.71) --
	(1324.55,147.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,155.41) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,179.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,153.90) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,119.85) --
	(1330.89,112.77) --
	(1322.72,112.77) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,129.18) --
	(1330.89,122.11) --
	(1322.72,122.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,116.17) --
	(1330.89,109.10) --
	(1322.72,109.10) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1323.77,168.95) --
	(1329.83,168.95) --
	(1329.83,175.02) --
	(1323.77,175.02) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,153.09) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,173.63) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,151.23) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,118.81) --
	(1332.38,109.15) --
	(1321.22,109.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,120.70) --
	(1332.38,111.04) --
	(1321.22,111.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,114.87) --
	(1332.38,105.21) --
	(1321.22,105.21) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1322.66,177.95) --
	(1330.94,177.95) --
	(1330.94,186.23) --
	(1322.66,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,141.62) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,158.01) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,141.13) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1326.80,113.17) --
	(1334.49, 99.85) --
	(1319.11, 99.85) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1326.80,110.95) --
	(1334.49, 97.63) --
	(1319.11, 97.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1326.80,112.70) --
	(1334.49, 99.38) --
	(1319.11, 99.38) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1321.09,201.63) --
	(1332.51,201.63) --
	(1332.51,213.05) --
	(1321.09,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,171.53) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,180.69) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,171.20) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,120.89) --
	(1343.61,115.65) --
	(1337.55,115.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,128.23) --
	(1343.61,122.99) --
	(1337.55,122.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,115.25) --
	(1343.61,110.00) --
	(1337.55,110.00) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1338.33,159.50) --
	(1342.83,159.50) --
	(1342.83,164.00) --
	(1338.33,164.00) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,186.94) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,197.59) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,186.22) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,119.95) --
	(1344.67,112.87) --
	(1336.50,112.87) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,127.65) --
	(1344.67,120.58) --
	(1336.50,120.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,117.27) --
	(1344.67,110.19) --
	(1336.50,110.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1337.55,180.82) --
	(1343.61,180.82) --
	(1343.61,186.88) --
	(1337.55,186.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,172.24) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,180.24) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,172.59) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,107.35) --
	(1346.16, 97.69) --
	(1335.00, 97.69) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,110.20) --
	(1346.16,100.53) --
	(1335.00,100.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,108.59) --
	(1346.16, 98.93) --
	(1335.00, 98.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1336.44,181.40) --
	(1344.72,181.40) --
	(1344.72,189.69) --
	(1336.44,189.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,141.88) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,146.94) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,144.14) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1340.58,100.41) --
	(1348.27, 87.09) --
	(1332.89, 87.09) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1340.58,101.31) --
	(1348.27, 87.99) --
	(1332.89, 87.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1340.58,104.76) --
	(1348.27, 91.44) --
	(1332.89, 91.44) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1334.87,192.55) --
	(1346.29,192.55) --
	(1346.29,203.97) --
	(1334.87,203.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,163.82) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,178.40) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,163.54) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,119.26) --
	(1357.39,114.01) --
	(1351.33,114.01) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,126.26) --
	(1357.39,121.01) --
	(1351.33,121.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,116.69) --
	(1357.39,111.45) --
	(1351.33,111.45) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1352.11,214.10) --
	(1356.61,214.10) --
	(1356.61,218.60) --
	(1352.11,218.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,174.97) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,188.72) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,174.68) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,118.58) --
	(1358.45,111.51) --
	(1350.28,111.51) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,121.61) --
	(1358.45,114.54) --
	(1350.28,114.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,115.59) --
	(1358.45,108.51) --
	(1350.28,108.51) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1351.33,230.97) --
	(1357.40,230.97) --
	(1357.40,237.04) --
	(1351.33,237.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,157.29) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,166.21) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,157.80) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,108.25) --
	(1359.94, 98.59) --
	(1348.78, 98.59) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,107.33) --
	(1359.94, 97.67) --
	(1348.78, 97.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,109.18) --
	(1359.94, 99.52) --
	(1348.78, 99.52) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1350.22,222.47) --
	(1358.51,222.47) --
	(1358.51,230.76) --
	(1350.22,230.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,136.69) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,139.17) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,138.07) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1354.36,104.42) --
	(1362.05, 91.10) --
	(1346.67, 91.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1354.36,100.35) --
	(1362.05, 87.03) --
	(1346.67, 87.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1354.36,106.34) --
	(1362.05, 93.02) --
	(1346.67, 93.02) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1348.65,232.83) --
	(1360.07,232.83) --
	(1360.07,244.25) --
	(1348.65,244.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14,299.80) circle (  2.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,341.60) circle (  2.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14,299.77) circle (  2.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14, 94.52) --
	(1371.17, 89.27) --
	(1365.12, 89.27) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,144.39) --
	(1371.17,139.15) --
	(1365.12,139.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14, 92.52) --
	(1371.17, 87.27) --
	(1365.12, 87.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1365.90,317.92) --
	(1370.39,317.92) --
	(1370.39,322.42) --
	(1365.90,322.42) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14,244.84) circle (  3.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,326.42) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14,244.72) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14, 93.78) --
	(1372.23, 86.70) --
	(1364.06, 86.70) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,112.33) --
	(1372.23,105.25) --
	(1364.06,105.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14, 92.80) --
	(1372.23, 85.72) --
	(1364.06, 85.72) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1365.11,308.53) --
	(1371.18,308.53) --
	(1371.18,314.60) --
	(1365.11,314.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14,236.86) circle (  4.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,301.47) circle (  4.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14,236.83) circle (  4.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14, 95.81) --
	(1373.72, 86.15) --
	(1362.57, 86.15) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,102.11) --
	(1373.72, 92.45) --
	(1362.57, 92.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14, 95.86) --
	(1373.72, 86.19) --
	(1362.57, 86.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1364.00,300.30) --
	(1372.29,300.30) --
	(1372.29,308.58) --
	(1364.00,308.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14,234.28) circle (  5.71);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14,263.86) circle (  5.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14,234.36) circle (  5.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (1368.14, 97.97) --
	(1375.84, 84.65) --
	(1360.45, 84.65) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (1368.14, 99.54) --
	(1375.84, 86.22) --
	(1360.45, 86.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (1368.14,100.34) --
	(1375.84, 87.02) --
	(1360.45, 87.02) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (1362.43,302.33) --
	(1373.85,302.33) --
	(1373.85,313.75) --
	(1362.43,313.75) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (946.44, 73.84) rectangle (1376.41,354.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.52, 70.34) --
	( 50.52, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.08, 70.34) --
	( 78.08, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (105.65, 70.34) --
	(105.65, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (133.21, 70.34) --
	(133.21, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.77, 70.34) --
	(160.77, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (188.34, 70.34) --
	(188.34, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (215.90, 70.34) --
	(215.90, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (243.46, 70.34) --
	(243.46, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (271.02, 70.34) --
	(271.02, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (298.59, 70.34) --
	(298.59, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (326.15, 70.34) --
	(326.15, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (353.71, 70.34) --
	(353.71, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (381.27, 70.34) --
	(381.27, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (408.84, 70.34) --
	(408.84, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.40, 70.34) --
	(436.40, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (463.96, 70.34) --
	(463.96, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (491.52, 70.34) --
	(491.52, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (519.09, 70.34) --
	(519.09, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (546.65, 70.34) --
	(546.65, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (574.21, 70.34) --
	(574.21, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (601.77, 70.34) --
	(601.77, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (629.34, 70.34) --
	(629.34, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (656.90, 70.34) --
	(656.90, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (684.46, 70.34) --
	(684.46, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (712.03, 70.34) --
	(712.03, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (739.59, 70.34) --
	(739.59, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (767.15, 70.34) --
	(767.15, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (794.71, 70.34) --
	(794.71, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (822.28, 70.34) --
	(822.28, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (849.84, 70.34) --
	(849.84, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (877.40, 70.34) --
	(877.40, 73.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.65, 44.81) {8051};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 82.22, 44.81) {adpcm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (109.78, 44.81) {anagram};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (137.34, 44.81) {anthr};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (164.91, 44.81) {bdd};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.47, 44.81) {bison};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (220.03, 44.81) {cavity};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (247.59, 44.81) {cc65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (275.16, 44.81) {codecs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (302.72, 44.81) {cpp};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (330.28, 44.81) {dct};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (357.84, 44.81) {dspstone};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (385.41, 44.81) {eqntott};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (412.97, 44.81) {f2c};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (440.53, 44.81) {fft};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (468.09, 44.81) {flex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (495.66, 44.81) {fuzzy};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (523.22, 44.81) {gif2asc};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (550.78, 44.81) {gsm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (578.34, 44.81) {gzip};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (605.91, 44.81) {h263};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (633.47, 44.81) {hmm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (661.03, 44.81) {jpeg};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (688.60, 44.81) {klt};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (716.16, 44.81) {lpsolve};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (743.72, 44.81) {motion};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (771.28, 44.81) {mp3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (798.85, 44.81) {mpeg2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (826.41, 44.81) {sparse};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (853.97, 44.81) {triangle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (881.53, 44.81) {viterbi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 27.68, 82.74) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 27.68,294.39) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 30.48, 86.59) --
	( 33.98, 86.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 30.48,298.25) --
	( 33.98,298.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.7pt,line join=round] (954.70, 70.34) --
	(954.70, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (968.49, 70.34) --
	(968.49, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (982.27, 70.34) --
	(982.27, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (996.05, 70.34) --
	(996.05, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1009.83, 70.34) --
	(1009.83, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1023.61, 70.34) --
	(1023.61, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1037.39, 70.34) --
	(1037.39, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1051.17, 70.34) --
	(1051.17, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1064.96, 70.34) --
	(1064.96, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1078.74, 70.34) --
	(1078.74, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1092.52, 70.34) --
	(1092.52, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1106.30, 70.34) --
	(1106.30, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1120.08, 70.34) --
	(1120.08, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1133.86, 70.34) --
	(1133.86, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1147.64, 70.34) --
	(1147.64, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1161.42, 70.34) --
	(1161.42, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1175.21, 70.34) --
	(1175.21, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1188.99, 70.34) --
	(1188.99, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1202.77, 70.34) --
	(1202.77, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1216.55, 70.34) --
	(1216.55, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1230.33, 70.34) --
	(1230.33, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1244.11, 70.34) --
	(1244.11, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1257.89, 70.34) --
	(1257.89, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1271.68, 70.34) --
	(1271.68, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1285.46, 70.34) --
	(1285.46, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1299.24, 70.34) --
	(1299.24, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1313.02, 70.34) --
	(1313.02, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1326.80, 70.34) --
	(1326.80, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1340.58, 70.34) --
	(1340.58, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1354.36, 70.34) --
	(1354.36, 73.84);

\path[draw=drawColor,line width= 0.7pt,line join=round] (1368.14, 70.34) --
	(1368.14, 73.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (958.84, 44.81) {8051};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (972.62, 44.81) {adpcm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (986.40, 44.81) {anagram};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1000.18, 44.81) {anthr};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1013.96, 44.81) {bdd};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1027.74, 44.81) {bison};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1041.52, 44.81) {cavity};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1055.31, 44.81) {cc65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1069.09, 44.81) {codecs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1082.87, 44.81) {cpp};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1096.65, 44.81) {dct};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1110.43, 44.81) {dspstone};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1124.21, 44.81) {eqntott};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1137.99, 44.81) {f2c};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1151.78, 44.81) {fft};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1165.56, 44.81) {flex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1179.34, 44.81) {fuzzy};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1193.12, 44.81) {gif2asc};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1206.90, 44.81) {gsm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1220.68, 44.81) {gzip};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1234.46, 44.81) {h263};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1248.24, 44.81) {hmm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1262.03, 44.81) {jpeg};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1275.81, 44.81) {klt};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1289.59, 44.81) {lpsolve};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1303.37, 44.81) {motion};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1317.15, 44.81) {mp3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1330.93, 44.81) {mpeg2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1344.71, 44.81) {sparse};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1358.50, 44.81) {triangle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (1372.28, 44.81) {viterbi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at (940.14, 82.74) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at (940.14,154.17) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at (940.14,232.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at (940.14,303.90) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.7pt,line join=round] (942.94, 86.59) --
	(946.44, 86.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] (942.94,158.03) --
	(946.44,158.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (942.94,236.32) --
	(946.44,236.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] (942.94,307.76) --
	(946.44,307.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (705.20,  8.94) {Benchmark};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.64,214.10) {Average Cost (normalized, log)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1390.41,280.52) rectangle (1503.48,356.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (1397.41,338.86) {Inter-DBC Dist.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,316.43) rectangle (1411.87,330.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (1404.64,323.66) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,301.98) rectangle (1411.87,316.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (1404.64,312.26) --
	(1407.28,307.68) --
	(1402.00,307.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,287.52) rectangle (1411.87,301.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (1402.68,292.79) --
	(1406.60,292.79) --
	(1406.60,296.71) --
	(1402.68,296.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,319.80) {AFD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,305.35) {DMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,290.89) {RW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1390.41,176.12) rectangle (1502.82,266.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (1397.41,248.91) {Intra-DBC Opt.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,226.48) rectangle (1411.87,240.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,233.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,212.03) rectangle (1411.87,226.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,219.26) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,197.58) rectangle (1411.87,212.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,204.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,183.12) rectangle (1411.87,197.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,190.35) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,229.85) {Chen};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,215.40) {OFU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,200.95) {SR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,186.49) {RW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1390.41, 71.72) rectangle (1510.67,162.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (1397.41,144.51) {Number of DBCs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,122.08) rectangle (1411.87,136.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,129.31) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41,107.63) rectangle (1411.87,122.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,114.85) circle (  4.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41, 93.17) rectangle (1411.87,107.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64,100.40) circle (  4.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1397.41, 78.72) rectangle (1411.87, 93.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1404.64, 85.95) circle (  5.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,125.45) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87,111.00) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87, 96.54) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1517.67,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (1418.87, 82.09) {16};
\end{scope}
\end{tikzpicture}

